A new Holant dichotomy inspired by quantum computation

Holant problems are a framework for the analysis of counting complexity problems on graphs. This framework is simultaneously general enough to encompass many other counting problems on graphs and specific enough to allow the derivation of dichotomy results, partitioning all problem instances into those which can be solved in polynomial time and those which are #P-hard. The Holant framework is based on the theory of holographic algorithms, which was originally inspired by concepts from quantum computation, but this connection appears not to have been explored before. Here, we employ quantum information theory to explain existing results in a concise way and to derive a dichotomy for a new family of problems, which we call Holant$^+$. This family sits in between the known families of Holant$^*$, for which a full dichotomy is known, and Holant$^c$, for which only a restricted dichotomy is known. Using knowledge from entanglement theory -- both previously existing work and new results of our own -- we prove a full dichotomy theorem for Holant$^+$, which is very similar to the restricted Holant$^c$ dichotomy. Other than the dichotomy for #R$_3$-CSP, ours is the first Holant dichotomy in which the allowed functions are not restricted and in which only a finite number of functions are assumed to be freely available.

==> tikz_files/GHZ_class_state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hollown] (0) at (0, -1) {};
		\node [style=none] (1) at (-2, 1.25) {};
		\node [style=map] (2) at (-2, 0.25) {$A$};
		\node [style=map] (3) at (0, 0.25) {$B$};
		\node [style=map] (4) at (2, 0.25) {$C$};
		\node [style=none] (5) at (0, 1.25) {};
		\node [style=none] (6) at (2, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3);
		\draw (1.center) to (2);
		\draw [bend right, looseness=1.00] (2) to (0);
		\draw [bend right, looseness=1.00] (0) to (4);
		\draw (4) to (6.center);
		\draw (3) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/GHZ_gadget.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dtrwide] (0) at (-4, -0.5) {$\psi$};
		\node [style=dtrwide] (1) at (0, -0.5) {$\psi$};
		\node [style=dtr] (2) at (3, -0.35) {$+$};
		\node [style=none] (3) at (-4, -0) {};
		\node [style=none] (4) at (-5, -0) {};
		\node [style=none] (5) at (-3, -0) {};
		\node [style=none] (6) at (-1, -0) {};
		\node [style=none] (7) at (0, -0) {};
		\node [style=none] (8) at (1, -0) {};
		\node [style=none] (9) at (-5, 1) {};
		\node [style=none] (10) at (-4, 1) {};
		\node [style=none] (11) at (0, 1) {};
		\node [style=none] (12) at (3, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (4.center);
		\draw (10.center) to (3.center);
		\draw (11.center) to (7.center);
		\draw [bend left=90, looseness=2.00] (5.center) to (6.center);
		\draw [bend left=90, looseness=2.00] (8.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/GHZ_gadget_K1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dtrwide] (0) at (0, -0.75) {$\psi$};
		\node [style=dtrwide] (1) at (-3.5, -0.75) {$\psi$};
		\node [style=dtrwide] (2) at (3.5, -0.75) {$\psi$};
		\node [label={center:$\chi$}, style=utr] (3) at (-3.5, 1) {};
		\node [label={center:$\zeta$}, style=utr] (4) at (0, 1) {};
		\node [style=none] (5) at (-4.5, -0.25) {};
		\node [style=none] (6) at (-3.5, -0.25) {};
		\node [style=none] (7) at (-2.5, -0.25) {};
		\node [style=none] (8) at (-1, -0.25) {};
		\node [style=none] (9) at (0, -0.25) {};
		\node [style=none] (10) at (1, -0.25) {};
		\node [style=none] (11) at (2.5, -0.25) {};
		\node [style=none] (12) at (3.5, -0.25) {};
		\node [style=none] (13) at (4.5, -0.25) {};
		\node [style=none] (14) at (-4.5, 0.75) {};
		\node [style=none] (15) at (4.5, 0.75) {};
		\node [style=none] (16) at (3.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (5.center);
		\draw (3) to (6.center);
		\draw (4) to (9.center);
		\draw [bend left=90, looseness=3.00] (7.center) to (8.center);
		\draw [bend left=90, looseness=3.00] (10.center) to (11.center);
		\draw (12.center) to (16.center);
		\draw (13.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/GHZ_gadget_K2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=utr, label={center:$\chi$}] (0) at (-4.75, 1.25) {};
		\node [style=utr, label={center:$\zeta$}] (1) at (0.75, 1.25) {};
		\node [style=none] (2) at (-6.5, -0) {};
		\node [style=none] (3) at (-4.75, -0) {};
		\node [style=none] (4) at (-3, -0) {};
		\node [style=none] (5) at (-1, -0) {};
		\node [style=none] (6) at (0.75, -0) {};
		\node [style=none] (7) at (2.5, -0) {};
		\node [style=none] (8) at (4.5, -0) {};
		\node [style=none] (9) at (6.25, -0) {};
		\node [style=none] (10) at (8, -0) {};
		\node [style=none] (11) at (-6.5, 1.5) {};
		\node [style=none] (12) at (8, 1.5) {};
		\node [style=none] (13) at (6.25, 1.5) {};
		\node [style=greyn] (14) at (-4.75, -1.75) {};
		\node [style=greyn] (15) at (0.75, -1.75) {};
		\node [style=greyn] (16) at (6.25, -1.75) {};
		\node [style=map] (17) at (-6.5, -0.25) {$K$};
		\node [style=map] (18) at (-4.75, -0.25) {$K$};
		\node [style=map] (19) at (-3, -0.25) {$K$};
		\node [style=map] (20) at (-1, -0.25) {$K$};
		\node [style=map] (21) at (0.75, -0.25) {$K$};
		\node [style=map] (22) at (2.5, -0.25) {$K$};
		\node [style=map] (23) at (4.5, -0.25) {$K$};
		\node [style=map] (24) at (6.25, -0.25) {$K$};
		\node [style=map] (25) at (8, -0.25) {$K$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (2.center);
		\draw (0) to (3.center);
		\draw (1) to (6.center);
		\draw [bend left=90, looseness=2.00] (4.center) to (5.center);
		\draw [bend left=90, looseness=2.00] (7.center) to (8.center);
		\draw (9.center) to (13.center);
		\draw (10.center) to (12.center);
		\draw (2.center) to (17);
		\draw (3.center) to (14);
		\draw (4.center) to (19);
		\draw (5.center) to (20);
		\draw (6.center) to (15);
		\draw (7.center) to (22);
		\draw (8.center) to (23);
		\draw (9.center) to (16);
		\draw (10.center) to (25);
		\draw [bend right, looseness=1.00] (17) to (14);
		\draw [bend left, looseness=1.00] (19) to (14);
		\draw [bend right, looseness=1.00] (20) to (15);
		\draw [bend right, looseness=1.00] (15) to (22);
		\draw [bend right, looseness=1.00] (23) to (16);
		\draw [bend right, looseness=1.00] (16) to (25);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/GHZ_gadget_K3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hollown] (0) at (-2, 1.25) {};
		\node [style=hollown] (1) at (0, 1.25) {};
		\node [style=none] (2) at (-3.75, 0.5) {};
		\node [style=none] (3) at (-2, 0.5) {};
		\node [style=none] (4) at (0, 0.5) {};
		\node [style=none] (5) at (2, 0.5) {};
		\node [style=none] (6) at (3.75, 0.5) {};
		\node [style=none] (7) at (-3.75, 1.75) {};
		\node [style=none] (8) at (3.75, 1.75) {};
		\node [style=none] (9) at (2, 1.75) {};
		\node [style=hollown] (10) at (-2, -2) {};
		\node [style=hollown] (11) at (0, -2) {};
		\node [style=hollown] (12) at (2, -2) {};
		\node [style=map] (13) at (-3.75, 0.25) {$K$};
		\node [style=map] (14) at (2, 0.25) {$K$};
		\node [style=map] (15) at (3.75, 0.25) {$K$};
		\node [style=unitary] (16) at (-2, -1) {$x$};
		\node [style=unitary] (17) at (0, -1) {$x$};
		\node [style=unitary] (18) at (2, -1) {$x$};
		\node [style=solidn] (19) at (-1, -2) {};
		\node [style=solidn] (20) at (1, -2) {};
		\node [style=unitary] (21) at (-2, 0.25) {$x^{-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (2.center);
		\draw (0) to (3.center);
		\draw (1) to (4.center);
		\draw (5.center) to (9.center);
		\draw (6.center) to (8.center);
		\draw (2.center) to (13);
		\draw (3.center) to (10);
		\draw (4.center) to (11);
		\draw (5.center) to (12);
		\draw (6.center) to (15);
		\draw [bend right, looseness=1.00] (13) to (10);
		\draw [bend right, looseness=1.00] (12) to (15);
		\draw (10) to (12);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/GHZ_gadget_K4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hollown] (0) at (0, 1.25) {};
		\node [style=none] (1) at (-3.75, 0.5) {};
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=none] (3) at (3, 0.5) {};
		\node [style=none] (4) at (4.75, 0.5) {};
		\node [style=none] (5) at (-3.75, 1.75) {};
		\node [style=none] (6) at (4.75, 1.75) {};
		\node [style=none] (7) at (3, 1.75) {};
		\node [style=hollown] (8) at (-2, -2) {};
		\node [style=hollown] (9) at (0, -2) {};
		\node [style=hollown] (10) at (3, -2) {};
		\node [style=map] (11) at (-3.75, 0.25) {$K$};
		\node [style=map] (12) at (3, 0.25) {$K$};
		\node [style=map] (13) at (4.75, 0.25) {$K$};
		\node [style=unitary] (14) at (0, -0.5) {$x$};
		\node [style=unitary] (15) at (1, -2) {$x^{-1}$};
		\node [style=solidn] (16) at (-1, -2) {};
		\node [style=solidn] (17) at (2, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (1.center);
		\draw (0) to (2.center);
		\draw (3.center) to (7.center);
		\draw (4.center) to (6.center);
		\draw (1.center) to (11);
		\draw (2.center) to (9);
		\draw (3.center) to (10);
		\draw (4.center) to (13);
		\draw [bend right, looseness=1.00] (11) to (8);
		\draw [bend right, looseness=1.00] (10) to (13);
		\draw (8) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/GHZ_gadget_K5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0.5) {};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (2) at (2, 0.5) {};
		\node [style=none] (3) at (-2, 1.25) {};
		\node [style=none] (4) at (2, 1.25) {};
		\node [style=none] (5) at (0, 1.25) {};
		\node [style=hollown] (6) at (0, -1) {};
		\node [style=map] (7) at (-2, 0.25) {$K$};
		\node [style=map] (8) at (0, 0.25) {$K$};
		\node [style=map] (9) at (2, 0.25) {$K$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw (1.center) to (5.center);
		\draw (2.center) to (4.center);
		\draw (0.center) to (7);
		\draw (1.center) to (6);
		\draw (2.center) to (9);
		\draw [bend right, looseness=1.00] (6) to (9);
		\draw [bend right, looseness=1.00] (7) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/GHZ_general.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hollown] (0) at (0, -1) {};
		\node [style=map] (1) at (0, 0.25) {$A_2$};
		\node [style=map] (2) at (-2.5, 0.25) {$A_1$};
		\node [style=map] (3) at (2.5, 0.25) {$A_3$};
		\node [style=none] (4) at (-2.5, 1.25) {};
		\node [style=none] (5) at (0, 1.25) {};
		\node [style=none] (6) at (2.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2);
		\draw [in=180, out=-90, looseness=1.00] (2) to (0);
		\draw [in=-90, out=0, looseness=1.00] (0) to (3);
		\draw (3) to (6.center);
		\draw (5.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/GHZ_general_D.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hollown] (0) at (0, -1.25) {};
		\node [style=map] (1) at (0, 1.25) {$A_2$};
		\node [style=map] (2) at (-2.5, 1.25) {$A_2$};
		\node [style=map] (3) at (2.5, 1.25) {$A_2$};
		\node [style=none] (4) at (-2.5, 2.25) {};
		\node [style=none] (5) at (0, 2.25) {};
		\node [style=none] (6) at (2.5, 2.25) {};
		\node [style=hollown] (7) at (-2.5, 0.25) {};
		\node [style=hollown] (8) at (-2.5, -0.25) {};
		\node [style=hollown] (9) at (2.5, 0.25) {};
		\node [style=hollown] (10) at (2.5, -0.25) {};
		\node [style=dtr, label={center:$\theta$}] (11) at (-3.75, -1) {};
		\node [style=dtr, label={center:$\phi$}] (12) at (3.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2);
		\draw (3) to (6.center);
		\draw (5.center) to (0);
		\draw (2) to (8);
		\draw (3) to (10);
		\draw [in=180, out=-90, looseness=1.00] (8) to (0);
		\draw [in=0, out=-90, looseness=1.00] (10) to (0);
		\draw [bend left, looseness=1.00] (11) to (7);
		\draw [bend left, looseness=1.00] (9) to (12);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/GHZ_general_K.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hollown] (0) at (0, -0) {};
		\node [style=map] (1) at (0, 1.25) {$K$};
		\node [style=map] (2) at (-2.5, 1.25) {$K$};
		\node [style=map] (3) at (2.5, 1.25) {$K$};
		\node [label={center:$\psi'$}, style=dtr] (4) at (0, -1) {};
		\node [style=none] (5) at (-2.5, 2.25) {};
		\node [style=none] (6) at (0, 2.25) {};
		\node [style=none] (7) at (2.5, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (4);
		\draw (5.center) to (2);
		\draw [in=180, out=-90, looseness=1.00] (2) to (0);
		\draw [in=-90, out=0, looseness=1.00] (0) to (3);
		\draw (3) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/GHZ_general_psi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hollown] (0) at (0, -0) {};
		\node [style=map] (1) at (0, 1.25) {$A_2$};
		\node [style=map] (2) at (-2.5, 1.25) {$A_2$};
		\node [style=map] (3) at (2.5, 1.25) {$A_2$};
		\node [label={center:$\psi$}, style=dtr] (4) at (0, -1) {};
		\node [style=none] (5) at (-2.5, 2.25) {};
		\node [style=none] (6) at (0, 2.25) {};
		\node [style=none] (7) at (2.5, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (4);
		\draw (5.center) to (2);
		\draw [in=180, out=-90, looseness=1.00] (2) to (0);
		\draw [in=-90, out=0, looseness=1.00] (0) to (3);
		\draw (3) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/O_phi_gadget.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dtrwide] (0) at (0, -0.25) {$\psi'$};
		\node [style=none] (1) at (-1, 0.25) {};
		\node [style=none] (2) at (0, 0.25) {};
		\node [style=none] (3) at (1, 0.25) {};
		\node [style=none] (4) at (-1, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1.center);
		\draw [bend left=90, looseness=3.00] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/X_gadget_K1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dtrwide] (0) at (0, -0.75) {$\psi$};
		\node [style=dtrwide] (1) at (-3.5, -0.75) {$\psi$};
		\node [label={center:$\chi$}, style=utr] (2) at (-3.5, 1) {};
		\node [label={center:$\chi$}, style=utr] (3) at (0, 1) {};
		\node [style=none] (4) at (-4.5, -0.25) {};
		\node [style=none] (5) at (-3.5, -0.25) {};
		\node [style=none] (6) at (-2.5, -0.25) {};
		\node [style=none] (7) at (-1, -0.25) {};
		\node [style=none] (8) at (0, -0.25) {};
		\node [style=none] (9) at (1, -0.25) {};
		\node [style=none] (10) at (-4.5, 0.75) {};
		\node [style=none] (11) at (1, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (4.center);
		\draw (2) to (5.center);
		\draw (3) to (8.center);
		\draw [bend left=90, looseness=3.00] (6.center) to (7.center);
		\draw (9.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/X_gadget_K2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hollown] (0) at (-2, 1.25) {};
		\node [style=hollown] (1) at (0, 1.25) {};
		\node [style=none] (2) at (-4, 0.5) {};
		\node [style=none] (3) at (-2, 0.5) {};
		\node [style=none] (4) at (0, 0.5) {};
		\node [style=none] (5) at (1.75, 0.5) {};
		\node [style=none] (6) at (-4, 1.75) {};
		\node [style=none] (7) at (1.75, 1.75) {};
		\node [style=hollown] (8) at (-2, -2) {};
		\node [style=hollown] (9) at (0, -2) {};
		\node [style=map] (10) at (-4, 0.25) {$K$};
		\node [style=map] (11) at (1.75, 0.25) {$K$};
		\node [style=unitary] (12) at (-2, -1) {$x$};
		\node [style=unitary] (13) at (0, -1) {$x$};
		\node [style=solidn] (14) at (-1, -2) {};
		\node [style=unitary] (15) at (-2, 0.25) {$x^{-1}$};
		\node [style=unitary] (16) at (0, 0.25) {$x^{-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (2.center);
		\draw (0) to (3.center);
		\draw (1) to (4.center);
		\draw (5.center) to (7.center);
		\draw (2.center) to (10);
		\draw (3.center) to (8);
		\draw (4.center) to (9);
		\draw (5.center) to (11);
		\draw [bend right, looseness=1.00] (10) to (8);
		\draw (8) to (9);
		\draw [bend right, looseness=1.00] (9) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/X_gadget_K3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (1, 0.5) {};
		\node [style=none] (2) at (-1, 1.25) {};
		\node [style=none] (3) at (1, 1.25) {};
		\node [style=map] (4) at (-1, 0.25) {$K$};
		\node [style=map] (5) at (1, 0.25) {$K$};
		\node [style=solidn] (6) at (0, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0.center);
		\draw (1.center) to (3.center);
		\draw (0.center) to (4);
		\draw (1.center) to (5);
		\draw [bend right, looseness=1.00] (4) to (6);
		\draw [bend right, looseness=1.00] (6) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/Z_gadget_K1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -0) {};
		\node [style=none] (1) at (0, -0) {};
		\node [style=none] (2) at (2, -0) {};
		\node [style=none] (3) at (-2, 1.25) {};
		\node [style=none] (4) at (2, 1.25) {};
		\node [label={center:$\zeta$}, style=utr] (5) at (0, 1) {};
		\node [style=hollown] (6) at (0, -1.5) {};
		\node [style=map] (7) at (-2, -0.25) {$K$};
		\node [style=map] (8) at (0, -0.25) {$K$};
		\node [style=map] (9) at (2, -0.25) {$K$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw (1.center) to (5.center);
		\draw (2.center) to (4.center);
		\draw (0.center) to (7);
		\draw (1.center) to (6);
		\draw (2.center) to (9);
		\draw [bend right, looseness=1.00] (6) to (9);
		\draw [bend right, looseness=1.00] (7) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/Z_gadget_K2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (1, 0.5) {};
		\node [style=none] (2) at (-1, 1.25) {};
		\node [style=none] (3) at (1, 1.25) {};
		\node [style=map] (4) at (-1, 0.25) {$K$};
		\node [style=map] (5) at (1, 0.25) {$K$};
		\node [style=hollown] (6) at (0, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0.center);
		\draw (1.center) to (3.center);
		\draw (0.center) to (4);
		\draw (1.center) to (5);
		\draw [bend right, looseness=1.00] (4) to (6);
		\draw [bend right, looseness=1.00] (6) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/Z_gadget_K3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (1, 0.5) {};
		\node [style=none] (2) at (-1, 1.25) {};
		\node [style=none] (3) at (1, 1.25) {};
		\node [style=map] (4) at (-1, 0.25) {$K$};
		\node [style=map] (5) at (1, 0.25) {$K$};
		\node [style=none] (6) at (-1, -0.25) {};
		\node [style=none] (7) at (1, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0.center);
		\draw (1.center) to (3.center);
		\draw (0.center) to (4);
		\draw (1.center) to (5);
		\draw [bend right=90, looseness=1.50] (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/double_loop.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=greyn] (0) at (-0.75, -0) {};
		\node [style=greyn] (1) at (0.75, -0) {};
		\node [style=none] (2) at (-0.75, 0.5) {};
		\node [style=none] (3) at (0.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (3.center) to (1);
		\draw [bend right, looseness=1.00] (0) to (1);
		\draw [bend left, looseness=1.00] (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/gadget_copy_ket_a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dtr, label={center:$a$}] (0) at (0, -1.5) {};
		\node [style=hollown] (1) at (0, -0.5) {};
		\node [style=map] (2) at (-1.5, 0.75) {$K$};
		\node [style=map] (3) at (1.5, 0.75) {$K$};
		\node [style=none] (4) at (-1.5, 1.75) {};
		\node [style=none] (5) at (1.5, 1.75) {};
		\node [style=none] (6) at (0.25, 0.75) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2);
		\draw (5.center) to (3);
		\draw [bend right, looseness=1.00] (2) to (1);
		\draw [bend left, looseness=1.00] (3) to (1);
		\draw (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/gadget_copy_ket_a2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dtr, label={center:$a$}] (0) at (-1, -1.25) {};
		\node [style=map] (1) at (-1, -0) {$K$};
		\node [style=none] (2) at (-1, 0.5) {};
		\node [style=hollown] (3) at (-5.5, -1.75) {};
		\node [style=map] (4) at (-8, -0) {$K$};
		\node [style=map] (5) at (-5, -0) {$K$};
		\node [style=none] (6) at (-8, 1) {};
		\node [style=none] (7) at (-5, 1) {};
		\node [style=none] (8) at (-3, 0.5) {};
		\node [style=map] (9) at (-3, -0) {$K$};
		\node [style=none] (10) at (-6.25, -0) {$\ldots$};
		\node [style=solidn] (11) at (-2, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (6.center) to (4);
		\draw (7.center) to (5);
		\draw (8.center) to (9);
		\draw [bend right=15, looseness=1.00] (4) to (3);
		\draw (5) to (3);
		\draw [bend left=15, looseness=1.00] (9) to (3);
		\draw [in=-165, out=90, looseness=1.00] (8.center) to (11);
		\draw [in=90, out=-15, looseness=1.00] (11) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/gadget_copy_ket_i.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dtr, label={center:$\pm i$}] (0) at (-1, -0.5) {};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=hollown] (2) at (-5.5, -1.75) {};
		\node [style=map] (3) at (-8, -0) {$K$};
		\node [style=map] (4) at (-5, -0) {$K$};
		\node [style=none] (5) at (-8, 1) {};
		\node [style=none] (6) at (-5, 1) {};
		\node [style=none] (7) at (-3, 0.5) {};
		\node [style=map] (8) at (-3, -0) {$K$};
		\node [style=none] (9) at (-6.25, -0) {$\ldots$};
		\node [style=solidn] (10) at (-2, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (5.center) to (3);
		\draw (6.center) to (4);
		\draw (7.center) to (8);
		\draw [bend right=15, looseness=1.00] (3) to (2);
		\draw (4) to (2);
		\draw [bend left=15, looseness=1.00] (8) to (2);
		\draw [in=-165, out=90, looseness=1.00] (7.center) to (10);
		\draw [in=90, out=-15, looseness=1.00] (10) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/not_KcM.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=solidn] (0) at (0, -0.25) {};
		\node [style=solidn] (1) at (-0.75, 0.25) {};
		\node [style=none] (2) at (-1, 0.75) {};
		\node [style=none] (3) at (0, 0.75) {};
		\node [style=none] (4) at (1, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15, looseness=1.00] (2.center) to (1);
		\draw [bend right=15, looseness=1.00] (1) to (0);
		\draw (0) to (3.center);
		\draw [bend right, looseness=1.00] (0) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/phi_k-psi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=solidn, label={below:$\ket{\psi}$}] (0) at (0, -0.75) {};
		\node [style=solidn, label={above:$\bra{\phi}$}] (1) at (0, 0.5) {};
		\node [style=none, label={above:$\scriptstyle k-1$}] (2) at (-1.5, 0.5) {};
		\node [style=none, label={above:$\scriptstyle\ldots$}] (3) at (-2.75, 0.5) {};
		\node [style=none, label={above:$\scriptstyle 1$}] (4) at (-3.5, 0.5) {};
		\node [style=none, label={above:$\scriptstyle k+1$}] (5) at (1.5, 0.5) {};
		\node [style=none, label={above:$\scriptstyle\ldots$}] (6) at (2.75, 0.5) {};
		\node [style=none, label={above:$\scriptstyle n$}] (7) at (3.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15, looseness=1.00] (4.center) to (0);
		\draw [bend right=15, looseness=1.00] (2.center) to (0);
		\draw (1) to (0);
		\draw [bend right=15, looseness=1.00] (0) to (5.center);
		\draw [bend right=15, looseness=1.00] (0) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=greyn] (0) at (1, -0.75) {};
		\node [style=greyn] (1) at (0.25, -0) {};
		\node [style=greyn] (2) at (-1.75, 1.75) {};
		\node [style=none] (3) at (-0.25, 0.5) {};
		\node [style=none] (4) at (-1.25, 1.25) {};
		\node [style=none] (5) at (-0.75, 1) {$\ddots$};
		\node [style=none] (6) at (-2.25, 2.5) {};
		\node [style=none] (7) at (-1.25, 2.5) {};
		\node [style=none] (8) at (1.25, 2.5) {};
		\node [style=none] (9) at (2.25, 2.5) {};
		\node [style=dtr] (10) at (1, -1.75) {$\varphi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (0);
		\draw [bend right=15, looseness=1.00] (0) to (9.center);
		\draw (0) to (1);
		\draw [bend right=15, looseness=1.00] (1) to (8.center);
		\draw (1) to (3.center);
		\draw (4.center) to (2);
		\draw [bend left=15, looseness=1.00] (2) to (6.center);
		\draw [bend right=15, looseness=1.00] (2) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/symmetric_binary.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [label={below:$\psi$}, style=solidn] (0) at (0, -1) {};
		\node [style=solidn] (1) at (0, 0.25) {};
		\node [style=transposemap] (2) at (-1.5, 0.25) {$\phi$};
		\node [style=map] (3) at (1.5, 0.25) {$\phi$};
		\node [style=none] (4) at (-1.5, 1.25) {};
		\node [style=none] (5) at (1.5, 1.25) {};
		\node [style=none] (6) at (-1.5, -0.25) {};
		\node [style=none] (7) at (1.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (6.center);
		\draw [bend right, looseness=1.00] (6.center) to (0);
		\draw [bend right, looseness=1.00] (0) to (7.center);
		\draw (7.center) to (5.center);
		\draw (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/symmetrising_GHZ.tikz <==
\begin{tikzpicture}[scale=1.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=hollown] (0) at (0, 1.25) {};
		\node [style=hollown] (1) at (-2.5, -2.25) {};
		\node [style=hollown] (2) at (2.5, -2.25) {};
		\node [style=none] (3) at (0, 3) {};
		\node [style=none] (4) at (-3.75, -0.5) {};
		\node [style=none] (5) at (3.75, -0.5) {};
		\node [style=none] (6) at (-3.75, 3) {};
		\node [style=none] (7) at (3.75, 3) {};
		\node [style=map] (8) at (-3.75, 2.25) {$A$};
		\node [style=map] (9) at (-1.75, -1) {$B$};
		\node [style=map] (10) at (-0.75, -2) {$C$};
		\node [style=map] (11) at (0.75, -2) {$B$};
		\node [style=map] (12) at (1.75, -1) {$C$};
		\node [style=map] (13) at (3.75, 2.25) {$A$};
		\node [style=map] (14) at (0, 2.25) {$A$};
		\node [style=transposemap] (15) at (-1, 0.25) {$C$};
		\node [style=transposemap] (16) at (1, 0.25) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=152, looseness=1.00] (1) to (4.center);
		\draw [in=-90, out=28, looseness=1.00] (2) to (5.center);
		\draw (3.center) to (0);
		\draw (6.center) to (4.center);
		\draw (7.center) to (5.center);
		\draw (1) to (9);
		\draw (2) to (12);
		\draw (9) to (15);
		\draw [bend left=15, looseness=1.00] (15) to (0);
		\draw [bend left=15, looseness=1.00] (0) to (16);
		\draw (16) to (12);
		\draw [bend right=60, looseness=1.00] (1) to (10);
		\draw [bend left=60, looseness=1.00] (2) to (11);
		\draw [bend left=90, looseness=1.50] (10) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/zeta_0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=greyn] (0) at (0, 0.25) {};
		\node [style=dtr] (1) at (0.75, -0.75) {$0$};
		\node [style=dtr,label={center:$\zeta$}] (2) at (-0.75, -0.75) {};
		\node [style=none] (3) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15, looseness=1.00] (0) to (2);
		\draw [bend left=15, looseness=1.00] (0) to (1);
		\draw (3.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}
